A Variational Approach to Bayesian Phylogenetic Inference

Bayesian phylogenetic inference is currently done via Markov chain Monte Carlo (MCMC) with simple proposal mechanisms. This hinders exploration efficiency and often requires long runs to deliver accurate posterior estimates. In this paper, we present an alternative approach: a variational framework for Bayesian phylogenetic analysis. We propose combining subsplit Bayesian networks, an expressive graphical model for tree topology distributions, and a structured amortization of the branch lengths over tree topologies for a suitable variational family of distributions. We train the variational approximation via stochastic gradient ascent and adopt gradient estimators for continuous and discrete variational parameters separately to deal with the composite latent space of phylogenetic models. We show that our variational approach provides competitive performance to MCMC, while requiring much fewer (though more costly) iterations due to a more efficient exploration mechanism enabled by variational inference. Experiments on a benchmark of challenging real data Bayesian phylogenetic inference problems demonstrate the effectiveness and efficiency of our methods.

==> figs/bn-new.tex <==
\input{rooted_tree}
\tikz[scale=0.68]{
%  \begin{scope}[xscale=0.52, yscale=0.52]
%  \node [] (SA) at (0,2.25) {\scalebox{0.8}{Species A:}};
%  \node [] (SB) at (0,0.75) {\scalebox{0.8}{Species B:}};
%  \node [] (SC) at (0,-0.75) {\scalebox{0.8}{Species C:}};
%  \node [] (SD) at (0,-2.25) {\scalebox{0.8}{Species D:}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/red/A, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 2.3) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 2.25) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 0.85) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -0.68) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -2.18) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -2.25) {\scalebox{0.7}{$\cdots$}};
%  \end{scope} 

  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, yshift=0.3cm]
  \node[obs](S1){\scalebox{1.8}{$S_1$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=1.8cm](S2){\scalebox{1.8}{$S_2$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=-1.8cm](S3){\scalebox{1.8}{$S_3$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=1.8cm](S4){\scalebox{1.8}{$S_4$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=-0.6cm](S5){\scalebox{1.8}{$S_5$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=0.6cm](S6){\scalebox{1.8}{$S_6$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=-1.8cm](S7){\scalebox{1.8}{$S_7$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=1.8cm](S8){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=0.25cm](S9){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=1.05cm](S10){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=-0.45cm](S11){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=0.45cm](S12){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=-1.05cm](S13){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-0.25cm](S14){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-1.8cm](S15){\scalebox{1.8}{$\cdots$}};
  \edge{S1}{S2, S3} ;
  \edge{S2}{S4, S5} ;
  \edge{S3}{S6, S7} ;
  \edge{S4}{S8, S9};
  \edge{S5}{S10, S11};
  \edge{S6}{S12, S13};
  \edge{S7}{S14, S15};
  \path (S1) edge [->, >={triangle 45}, bend right=10, dashed]  (S5);
  \path (S1) edge [->, >={triangle 45}, bend right=-30, dashed]  (S4);
  \path (S1) edge [->, >={triangle 45}, bend right=-10, dashed]  (S6);
  \path (S1) edge [->, >={triangle 45}, bend right=30, dashed]  (S7);
  \path (S2) edge [->, >={triangle 45}, bend right=5, dashed]  (S9);
  \path (S2) edge [->, >={triangle 45}, bend right=-30, dashed]  (S8);
  \path (S2) edge [->, >={triangle 45}, bend right=-5, dashed]  (S10);
  \path (S2) edge [->, >={triangle 45}, bend right=20, dashed]  (S11);
  \path (S3) edge [->, >={triangle 45}, bend right=-20, dashed]  (S12);
  \path (S3) edge [->, >={triangle 45}, bend right=5, dashed]  (S13);
  \path (S3) edge [->, >={triangle 45}, bend right=-5, dashed]  (S14);
  \path (S3) edge [->, >={triangle 45}, bend right=20, dashed]  (S15);
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=13cm, yshift=-0.6cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[right=of T1S1, xshift=0.5cm, yshift=3.0cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.95cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.0cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=24.5cm, yshift=-0.6cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.4}{$\dfrac{ABC}D$}};
  \node[left=1.7cm of T1SP1, xshift=-1cm] (T1Arrow) {};
  \draw[<->, >=stealth] (T1Arrow) -- +(1.5,0);
  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.4}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.8cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.4}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{2.0}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.4}{$\dfrac{AB}{CD}$}};
  \node[left=1.7cm of T2SP1, xshift=-1cm] (T2Arrow) {};
  \draw[<->, >=stealth] (T2Arrow) -- +(1.5, 0);
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=1.1cm] (T2SP2) {\scalebox{1.4}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.4}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{2.0}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{2.0}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{2.0}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP3}{T2SP7};
  
  \node[right=of T1SP5, xshift=0.85cm, yshift=-0.7cm] (N1Arrowout) {};
  \path (N1Arrowout) edge[<-, >=stealth] node[pos=0.5, above=1pt, font=\LARGE, sloped]{assign} +(1.3,-0.75);
  \node[right=of T2SP6, xshift=0.85cm, yshift=0.7cm] (N2Arrowout) {};
  \path (N2Arrowout) edge[<-, >=stealth] node[pos=0.5, below=1pt, font=\LARGE, sloped]{assign}+(1.3,0.75);
  
  \end{scope}
  
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=32cm]
  \node[obs, xshift=4cm, yshift=3cm] (NS4) {\scalebox{1.8}{$S_4$}};
  \node[obs, xshift=4cm, yshift=1cm] (NS5) {\scalebox{1.8}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-1cm] (NS6) {\scalebox{1.8}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-3cm] (NS7) {\scalebox{1.8}{$S_7$}};
  
  \node[obs, left=of NS4, xshift=-0.5cm, yshift=-1.6cm] (NS2) {\scalebox{1.8}{$S_2$}};
  \node[obs, below=of NS2, yshift=-0.85cm] (NS3) {\scalebox{1.8}{$S_3$}};
  \node[obs, left=of NS2, xshift=-0.2cm, yshift=-1.4cm] (NS1) {\scalebox{1.8}{$S_1$}};
  
  \edge {NS2}{NS4, NS5};
  \edge {NS3}{NS6, NS7};
  \edge {NS1}{NS2, NS3};
  \end{scope}
  
%  \node[] at (1.25, -4) () {(a)};
%  \node[] at (7.5, -4) () {(b)};
%  \node[] at (13.5, -4) () {(c)};
%  \node[] at (19.25,-4) () {(d)};
}

==> figs/bn-unrooted.tex <==
\input{rooted_tree}
\tikzstyle{fakenode} = [obs, fill=gray!10, draw=gray, densely dashed]
\tikz[scale=0.81]{
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape]
%  \node[xshift=3cm] (UTR) {};
%  \node[left=of UTR, xshift=-0.5cm] (UTL) {};
%  \node[leaf, right=of UTR, xshift=-0.6cm, yshift=2cm] (UTB) {$B$};
%  \node[leaf, right=of UTR, xshift=-0.6cm, yshift=-2cm] (UTD) {$D$};
%  \node[leaf, left=of UTL, xshift=0.6cm, yshift=2cm] (UTA) {$A$};
%  \node[leaf, left=of UTL, xshift=0.6cm, yshift=-2cm] (UTC) {$C$};
%  
%  \undiredgeleaf[thick] {UTR}{UTB, UTD} ;
%  \undiredgeleaf[>={}, thick] {UTL}{UTA, UTC};
%  \undiredge[thick]{UTR}{UTL};
  \node[xshift=1.5cm, yshift=-2.5cm] (UTUp) {};
  \node[below=of UTUp, yshift=-0.25cm] (UTDown) {};
  \node[leaf, above=of UTUp, xshift=-1.5cm, yshift=-0.75cm] (UTA) {\scalebox{1.4}{$A$}};
  \node[leaf, above=of UTUp, xshift=1.5cm, yshift=-0.75cm] (UTB) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of UTDown, xshift=-1.5cm, yshift=0.75cm] (UTC) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of UTDown, xshift=1.5cm, yshift=0.75cm] (UTD) {\scalebox{1.4}{$D$}}; 
  \undiredgeleaf[thick]{pos=0.6, below=1pt, font=\Large}{1}{UTUp}{UTA}
  \undiredgeleaf[thick]{pos=0.6, below=1pt,font=\Large}{2}{UTUp}{UTB};
  \undiredgeleaf[thick]{pos=0.6, above=2pt,font=\Large}{4}{UTDown}{UTC};
  \undiredgeleaf[thick]{pos=0.6, above=2pt,font=\Large}{5}{UTDown}{UTD};
  \undiredge[thick]{pos=0.5, right=1pt,font=\Large}{3}{UTUp}{UTDown};
  \end{scope}
  
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape, xshift=9cm]
  \node[leaf, xshift=5cm, yshift=2cm] (T1A){\scalebox{1.4}{$A$}};
  \node[leaf, below=of T1A, yshift=1.3cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of T1B, yshift=1.3cm] (T1C) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of T1C, yshift=1.3cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[left = of T1C, xshift=-0.6cm, yshift=-0.7cm] (T1S3) {};
  \node[left = of T1S3, xshift=0.5cm, yshift=1.05cm] (T1S2) {};
  \node[left = of T1S2, xshift=0.5cm, yshift=1.15cm] (T1S1) {};
  \node[left = of T1S1, xshift=0.75cm, font=\Large] (T1root) {$1$};
  
  \node[left=of T1root, xshift=-2.5cm, yshift=-1.1cm] (T1Arrow) {};
  \path (T1Arrow) edge[<->, >= stealth, thick] node[pos=0.5, above=4pt, font=\LARGE, sloped]{root/unroot} +(1.3, 0.75);
  
  \csquaredgeleaf[thick] {T1S3} {T1C, T1D};
  \csquaredgeleaf[thick] {T1S2} {T1B};
  \csquaredge[thick] {T1S2}{T1S3};
  \csquaredgeleaf[thick] {T1S1} {T1A};
  \csquaredge[thick] {T1S1} {T1S2};
  \draw[thick] (T1root) -- (T1S1.center);  
  
%  \node[left=of T1root, xshift=-0.5cm, yshift=-4cm] (LArrow) {};
%  \path (LArrow) edge[->, >= stealth, thick] node[pos=0.5, above=2pt, font=\large]{rooting} +(1.0, 0);
  
  
  \node[leaf, below=of T1D, yshift=0.8cm] (T2A){\scalebox{1.4}{$A$}};
  \node[leaf, below=of T2A, yshift=1.3cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, below=of T2B, yshift=1.3cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, below=of T2C, yshift=1.3cm] (T2D) {\scalebox{1.4}{$D$}};
  \node[left = of T2A, xshift=-1.4cm, yshift=-0.7cm] (T2S3) {};
  \node[left = of T2C, xshift=-1.4cm, yshift=-0.7cm] (T2S2) {};
  \node[left = of T2S2, xshift=0.5cm, yshift=1.25cm] (T2S1) {};
  \node[left = of T2S1, xshift=0.75cm, font=\Large] (T2root) {$3$};
  
  \node[left=of T2root, xshift=-2.5cm, yshift=0.8cm] (T2Arrow) {};
  \path (T2Arrow) edge[<->, >=stealth, thick] node[pos=0.5, below=1pt, font=\LARGE, sloped]{root/unroot} +(1.3,-0.75);
  
  \csquaredgeleaf[thick]{T2S3}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S2}{T2C, T2D};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \draw[thick] (T2root) -- (T2S1.center);
  \end{scope}
  
  \begin{scope}[xscale=0.45, yscale=0.45, transform shape, xshift=20cm]
  \node[fakenode, xshift=6cm, yshift=2cm] (N1S4){\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=0.6cm] (N1S5) {\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=-0.8cm] (N1S6) {\scalebox{1.8}{$B$}};
  \node[obs, xshift=6cm, yshift=-2.2cm] (N1S7) {\scalebox{1.2}{$\dfrac{C}{D}$}}; 
  
 \node[fakenode, left= of N1S4, xshift=-0.5cm, yshift=-1cm] (N1S2) {\scalebox{1.8}{$A$}};
 \node[obs, below = of N1S2, yshift=-0.12cm] (N1S3) {\scalebox{1.2}{$\dfrac{B}{CD}$}};
 \node[obs, left= of N1S2, xshift=-0.2cm, yshift=-1cm] (N1S1) {\scalebox{1.2}{$\dfrac{A}{BCD}$}};
 
 \node[left=of N1S1, xshift=-2.5cm] (N1Arrow) {};
 \path (N1Arrow) edge[<->, >=stealth, thick] +(1.5,0);
 
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S2}{N1S4, N1S5};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S3}{N1S6};
 \edge{N1S3}{N1S7};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N1S1}{N1S2};
 \edge{N1S1}{N1S3};
  
  \node[fakenode, xshift=6cm, yshift=-4.4cm] (N2S4){\scalebox{1.8}{$A$}};
  \node[fakenode, xshift=6cm, yshift=-5.8cm] (N2S5) {\scalebox{1.8}{$B$}};
  \node[fakenode, xshift=6cm, yshift=-7.2cm] (N2S6) {\scalebox{1.8}{$C$}};
  \node[fakenode, xshift=6cm, yshift=-8.6cm] (N2S7) {\scalebox{1.8}{$D$}}; 
  
 \node[obs, left= of N2S4, xshift=-0.5cm, yshift=-1cm] (N2S2) {\scalebox{1.2}{$\dfrac{A}{B}$}};
 \node[obs, below = of N2S2, yshift=-0.08cm] (N2S3) {\scalebox{1.2}{$\dfrac{C}{D}$}};
 \node[obs, left= of N2S2, xshift=-0.2cm, yshift=-1cm] (N2S1) {\scalebox{1.2}{$\dfrac{AB}{CD}$}};
 
  \node[left=of N2S1, xshift=-2.5cm] (N2Arrow) {};
 \path (N2Arrow) edge[<->, >=stealth, thick] +(1.5,0);
 
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N2S2}{N2S4, N2S5};
 \annotatededge[densely dashed, gray!50]{pos=0.4, above=2pt}{}{N2S3}{N2S6, N2S7};
 \edge{N2S1}{N2S2, N2S3};
 
 \node[right=of N1S5, xshift=1.75cm, yshift=-0.7cm] (N1Arrowout) {};
 \path (N1Arrowout) edge[<->, >=stealth, thick] +(1.3,-0.75);
 \node[right=of N2S6, xshift=1.75cm, yshift=0.7cm] (N2Arrowout) {};
 \path (N2Arrowout) edge[<->, >=stealth, thick] +(1.3,0.75);
 \end{scope}
% 
 \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=25.5cm, yshift=.5cm]
%   \foreach \x/\xtext/\xname in {-1/UNS4/S_4, -2.5/UNS5/S_5, -4/UNS6/S_6, -5.5/UNS7/S_7} {
%    \node[obs, below=of UTD, yshift=\x cm] (\xtext){$\xname$};
%    };
  \node[obs, xshift=4cm, yshift=0cm] (UNS4) {\scalebox{1.6}{$S_4$}};
  \node[obs, xshift=4cm, yshift=-2cm] (UNS5) {\scalebox{1.6}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-4cm] (UNS6) {\scalebox{1.6}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-6cm] (UNS7) {\scalebox{1.6}{$S_7$}};
  
  \node[obs, left=of UNS4, xshift=-0.5cm, yshift=-1.6cm] (UNS2) {\scalebox{1.6}{$S_2$}};
  \node[obs, below=of UNS2, yshift=-0.95cm] (UNS3) {\scalebox{1.6}{$S_3$}};
  \node[latent, left=of UNS2, xshift=-0.2cm, yshift=-1.4cm] (UNS1) {\scalebox{1.6}{$S_1$}};
  
  \edge {UNS2}{UNS4, UNS5};
  \edge {UNS3}{UNS6, UNS7};
  \edge {UNS1}{UNS2, UNS3};
 \end{scope}
% \node[xshift=0.55cm, yshift=-3.5cm] {(a)};
% \node[xshift=4.2cm, yshift=-3.5cm] {(b)};
% \node[xshift=8.1cm, yshift=-3.5cm] {(c)};
% \node[xshift=12.3cm, yshift=-3.5cm] {(d)};
}

==> figs/message_passing.tex <==
\input{rooted_tree}
\tikzstyle{internal} = [latent, inner sep=0.5pt, minimum size=18pt]
\tikzstyle{tip} = [obs, regular polygon, regular polygon sides=3, fill=gray!30, draw=gray, inner sep=0pt, minimum size=11pt]
\tikzstyle{leaf} = [obs, fill=gray!10, draw=gray, inner sep=0pt, minimum size=18pt]
\tikzstyle{root} = [latent, rectangle, inner sep=0.5pt, minimum size=18pt]
\scalebox{0.62}{
\tikz[scale=0.6]{
\begin{scope}[xscale=0.6, yscale=0.6]
\node[internal, xshift=1.2cm, yshift=0cm](NJ){$j$};
\node[internal, right=of NJ, xshift=0.3cm, yshift=0cm](NI){$i$};
\node[internal, right=of NI, xshift=-0.2cm, yshift=1.2cm](NR){$k$};

\node[tip, above=of NJ, xshift=-1.2cm, yshift=-0.4cm, rotate=-15](NX){$X$};
\node[tip, below=of NJ, xshift=-1.0cm, yshift=0.4cm, rotate=-46](NY){$Y$};
\node[tip, below=of NI, xshift=0.5cm, yshift=0.2cm, rotate=27](NZ){$Z$};

\node[above=of NR, xshift=-0.2cm, yshift=0cm](NF1){};
\node[right=of NR, xshift=0cm, yshift=0.1cm](NF2){};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NX, NY}{NJ};
\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NZ}{NI};
\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NI}{NR,NJ};
\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NR}{NF1, NF2};

\coordinate (a1) at (4.5, 0.0);
\coordinate (a2) at (-1.5, 4.0);
\coordinate (a3) at (-2.2, 2.0);
\coordinate (a4) at (1.8, 0.0);
\coordinate (a5) at (-2.2, -2.0);
\coordinate (a6) at (-1.5, -4.0);

%\foreach \n in {a1, a2, a3, a4, a5, a6}
%  \node at (\n)[circle, fill, inner sep=1pt]{};

\coordinate (b1) at (10.1, 1.6);
\coordinate (b2) at (-2.0, 5.0);
\coordinate (b3) at (-2.0, -5.5);
\coordinate (b7) at (5.0, -3.5);
\coordinate (b4) at (7, -1.5);
\coordinate (b5) at (9.5, -6);
\coordinate (b6) at (12.0, -4);

%\foreach \n in {b1, b2, b3, b4, b5, b6}
%  \node at (\n)[circle, fill, inner sep=1pt]{};

\coordinate (c1) at (4.8,1.3);
\coordinate (c2) at (11.2, 4.2);

\node[] at (7, 4.5) {\scalebox{1.2}{$P_k(j\rightarrow i)$}};
  
\draw[->, >=stealth, line width=1.2pt] (c1) to [out=0, in=-140] (c2);

\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=90]a1)..(a2)..(a3)..(a4)..(a5)..(a6)..([in angle=-90]a1);
\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=120]b1)..(b2)..(b3)..(b7)..(b4)..(b5)..(b6)..([in angle=-60]b1);
\end{scope}

\begin{scope}[xscale=0.6, yscale=0.6, xshift=22cm, yshift=-1.5cm]

\node[internal, xshift=1.2cm, yshift=0cm](NJ){$j$};
\node[internal, right=of NJ, xshift=0.3cm, yshift=0cm](NI){$i$};
\node[root, right=of NI, xshift=-0.3cm, yshift=1.2cm](NR){$k$};

\node[leaf, above=of NJ, xshift=-1.2cm, yshift=-0.4cm](L1){};
\node[leaf, below=of NJ, xshift=-1.2cm, yshift=0.4cm](L2){};
\node[leaf, below=of NI, xshift=1cm, yshift=0.4cm](L3){};
\node[leaf, above=of NR, xshift=0.4cm, yshift=-0.2cm](L4){};
\node[leaf, right=of NR, xshift=-0.2cm, yshift=-0.2cm](L5){};

\path (L1.335) edge[->, >=stealth, line width=1pt] (NJ.115);
\path (NJ.165) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt]  (L1.285);
\path (NJ.25) edge[->, >=stealth, line width=1pt] node[pos=0.5, above=1pt, sloped]{$M_{j\rightarrow i}$}(NI.155);
\path (NI.205) edge [->, >=stealth, draw=gray, densely dashed, line width=1pt] node[pos=0.5, below=1pt, sloped]{$\textcolor{gray}{M_{i\rightarrow j}}$} (NJ.335);
\path (L2.75) edge[->, >=stealth, line width=1pt] (NJ.205);
\path (NJ.255) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt]  (L2.25);
\path (L3.155) edge[->, >=stealth, line width=1pt] (NI.285);
\path (NI.335) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt]  (L3.105);
\path (NI.75) edge[->, >=stealth, line width=1pt] (NR.205);
\path (NR.255) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt]  (NI.25);
\path (L4.290) edge[->, >=stealth, line width=1pt] (NR.55);
\path (NR.95) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt] (L4.240);
\path (L5.210) edge[->, >=stealth, line width=1pt] (NR.325);
\path (NR.5) edge[->, >=stealth, draw=gray, densely dashed, line width=1pt]  (L5.160);
\end{scope}

\begin{scope}[xscale=0.6, yscale=0.6, xshift=48cm, yshift=-0.5cm]

\node[internal, xshift=1.2cm, yshift=0cm] (NJ){$j$};
\node[internal, right=of NJ, xshift=0cm, yshift=0cm](NI){$i$};

\node[tip, above=of NJ, xshift=-1.2cm, yshift=-0.4cm, rotate=-15](NX){$X$};
\node[tip, below=of NJ, xshift=-1.0cm, yshift=0.4cm, rotate=-46](NY){$Y$};
\node[tip, below=of NI, xshift=1.0cm, yshift=0.4cm, rotate=45](NZ){$Z$};
\node[tip, above=of NI, xshift=1.2cm, yshift=-0.4cm, rotate=18](NV){$V$};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NX, NY}{NJ};
\undirannotatededge[line width=0.7pt]{pos=0.5, above=1pt}{\LARGE $e$}{NI}{NJ};
\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{NZ, NV}{NI};

\coordinate (a1) at (4.5, 0.0);
\coordinate (a2) at (-1.5, 4.0);
\coordinate (a3) at (-2.2, 2.0);
\coordinate (a4) at (1.8, 0.0);
\coordinate (a5) at (-2.2, -2.0);
\coordinate (a6) at (-1.5, -4.0);

%\foreach \n in {a1, a2, a3, a4, a5, a6}
%  \node at (\n)[circle, fill, inner sep=1pt]{};

\coordinate (b1) at (6.7, 0.0);
\coordinate (b2) at (12.7, 4.0);
\coordinate (b3) at (13.4, 2.0);
\coordinate (b4) at (9.4, 0.0);
\coordinate (b5) at (13.4, -2.0);
\coordinate (b6) at (12.7, -4.0);

\coordinate (c1) at (5.6, 2.0);
\coordinate (c2) at (1.8, 5.0);
\coordinate (c3) at (-3.5, 0.0);
\coordinate (c4) at (1.8, -5.0);
\coordinate (c5) at (5.6, -2.0);
\coordinate (c6) at (9.4, -5.0);
\coordinate (c7) at (14.7, 0.0);
\coordinate (c8) at (9.4, 5.0);

%\foreach \n in {c1, c2, c3, c4, c5, c6, c7, c8}
%  \node at (\n)[circle, fill, inner sep=1pt]{};

\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=90]a1)..(a2)..(a3)..(a4)..(a5)..(a6)..([in angle=-90]a1);
\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=90]b1)..(b2)..(b3)..(b4)..(b5)..(b6)..([in angle=-90]b1);
\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=180]c1)..(c2)..(c3)..(c4)..(c5)..(c6)..(c7)..(c8)..([in angle=0]c1);

\end{scope}
%\node[] at (3, -6) () {\scalebox{1.67}{(a)}};
%\node[] at (17.5, -6) () {\scalebox{1.67}{(b)}};
%\node[] at (32.2, -6) () {\scalebox{1.67}{(c)}};
}
}

==> figs/subsplit-efficiency.tex <==
\input{rooted_tree}
\tikzstyle{tip} = [obs, regular polygon, regular polygon sides=3, fill=gray!30, draw=gray, inner sep=0pt, minimum size=11pt]

\tikz[scale=0.68]{
\begin{scope}[xscale=0.52, yscale=0.52]
\node[yshift=2.2cm] (S2) {};
%\node[right=of S1, xshift=-0.2cm, yshift=2.0cm](S2) {};
\node[right=of S2, xshift=-0.4cm, yshift=0.9cm](S3) {};
\node[right=of S2, xshift=0.6cm, yshift=-0.9cm](S4) {};
\node[tip, right=of S3, xshift=0.6cm, yshift=0.48cm, shape border rotate=-30](C1) {\scalebox{0.75}{$C_1$}};
\node[tip, right=of S3, xshift=0.6cm, yshift=-0.48cm, shape border rotate=-30](C2) {\scalebox{0.75}{$C_2$}};
\node[tip, right=of S4, xshift=0.8cm, yshift=0.48cm, shape border rotate=-30](C3) {\scalebox{0.75}{$C_3$}};
\node[tip, right=of S4, xshift=0.8cm, yshift=-0.48cm, shape border rotate=-30](C4) {\scalebox{0.75}{$C_4$}};
%\node[tip, right=of S1, xshift=2.5cm, yshift=-2.0cm, shape border rotate=-30](C5) {$C_5$};
\node[right=of S2, xshift=-0.8cm]() {$\textcolor{gray}{\tau_0}$};

%\csquaredge[thick]{S1}{S2}
\csquaredge[thick, draw=gray]{S2}{S3,S4}
\csquaredgeleaf[thick, draw=gray]{S3}{C1,C2}
\csquaredgeleaf[thick, draw=gray]{S4}{C3,C4}
%\csquaredgeleaf[thick]{S1}{C5}


\node[xshift=10cm, yshift=3.2cm] (T1S1) {};
\node[right=of T1S1, xshift=-0.2cm, yshift=0.3cm] (T1S2) {\scalebox{0.7}{$A_1$}};
\node[right=of T1S1, xshift=-1cm, yshift=-0.3cm] (T1S3) {};
\node[right=of T1S3, xshift=-0.5cm, yshift=0.2cm] (T1S4) {\scalebox{0.7}{$A_2$}};
\node[right=of T1S3, xshift=-0.5cm, yshift=-0.2cm] (T1S5) {\scalebox{0.7}{$A_3$}};
\node[left=of T1S1, xshift=1cm] (T1root) {};

\csquaredge[thick]{T1S1}{T1S3}
\csquaredgeleaf[thick]{T1S1}{T1S2}
\csquaredgeleaf[thick]{T1S3}{T1S4,T1S5}
\draw[thick] (T1root)--(T1S1.center);


\node[xshift=8.75cm, yshift=1.7cm] (T2S1) {};
\node[right=of T2S1, xshift=-0.2cm, yshift=0.3cm] (T2S2) {\scalebox{0.7}{$A_2$}};
\node[right=of T2S1, xshift=-1cm, yshift=-0.3cm] (T2S3) {};
\node[right=of T2S3, xshift=-0.5cm, yshift=0.2cm] (T2S4) {\scalebox{0.7}{$A_1$}};
\node[right=of T2S3, xshift=-0.5cm, yshift=-0.2cm] (T2S5) {\scalebox{0.7}{$A_3$}};
\node[left=of T2S1, xshift=1cm] (T2root) {};

\csquaredge[thick]{T2S1}{T2S3}
\csquaredgeleaf[thick]{T2S1}{T2S2}
\csquaredgeleaf[thick]{T2S3}{T2S4,T2S5}
\draw[thick] (T2root)--(T2S1.center);


\node[xshift=11.25cm, yshift=1.7cm] (T3S1) {};
\node[right=of T3S1, xshift=-0.2cm, yshift=0.3cm] (T3S2) {\scalebox{0.7}{$A_3$}};
\node[right=of T3S1, xshift=-1cm, yshift=-0.3cm] (T3S3) {};
\node[right=of T3S3, xshift=-0.5cm, yshift=0.2cm] (T3S4) {\scalebox{0.7}{$A_1$}};
\node[right=of T3S3, xshift=-0.5cm, yshift=-0.2cm] (T3S5) {\scalebox{0.7}{$A_2$}};
\node[left=of T3S1, xshift=1cm] (T3root) {};

\csquaredge[thick]{T3S1}{T3S3}
\csquaredgeleaf[thick]{T3S1}{T3S2}
\csquaredgeleaf[thick]{T3S3}{T3S4,T3S5}
\draw[thick] (T3root)--(T3S1.center);


\coordinate (a1) at (11.5, 10.25);
\coordinate (a2) at (9, 11.75);
\coordinate (a3) at (6.5, 10.25);
\coordinate (a4) at (9, 8.75);

\coordinate (b1) at (38.25, 6.25);
\coordinate (b2) at (30.25, 11.25);
\coordinate (b3) at (22.25, 6.25);
\coordinate (b4) at (30.25, 1.25);

\coordinate (c1) at (22.2, 8);

\draw [->, >=stealth] (11.8, 10.25) to (c1);



\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=90]a1)..(a2)..(a3)..(a4)..([in angle=-90]a1);
\path[draw=black, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=90]b1)..(b2)..(b3)..(b4)..([in angle=-90]b1);

\end{scope}


}

==> figs/subsplit_pair.tex <==
\input{rooted_tree}
\scalebox{1.1}{
\tikz[scale=0.6]{
  \node[xshift=1.6cm, yshift=0cm] (L) {};
  \node[xshift=2.9cm, yshift=0cm] (R) {};
  \node[left=of L, xshift=0.5cm, yshift=0.4cm] (W1) {};
  \node[left=of L, xshift=0.5cm, yshift=-0.4cm] (W2) {};
  \node[right=of R, xshift=-0.5cm, yshift=0.4cm] (Z1) {};
  \node[right=of R, xshift=-0.5cm, yshift=-0.4cm] (Z2) {};
  \undiredge[thick]{pos=0.5, above=1pt, font=\Large}{\scalebox{0.8}{$e$}} {L}{R};
  \undiredge[thick]{pos=0.5, below=1pt, font=\Large}{\scalebox{0.45}{$\psi^\mu(W,Z)$}} {L}{R};
  \undiredge[thick] {}{}{L}{W1, W2};
  \undiredge[thick] {}{}{R}{Z1,  Z2};
  \draw (W1.center) -- ++(-0.5cm, 0.7cm) -- ++(-0.36cm,-0.6cm) node[midway, above=0pt, font=\scriptsize, sloped] {$W_1$}  -- (W1.center);
  \draw (W2.center) -- ++(-0.5cm, -0.7cm) -- ++(-0.36cm,0.6cm) node[midway, below=0pt, font=\scriptsize, sloped] {$W_2$} -- (W2.center);
  \draw (Z1.center) -- ++(0.5cm, 0.7cm) -- ++(0.36cm,-0.6cm) node[midway, above=0pt, font=\scriptsize, sloped] {$Z_1$} -- (Z1.center);
  \draw (Z2.center) -- ++(0.5cm,-0.7cm) -- ++(0.36cm,0.6cm) node[midway, below=0pt, font=\scriptsize, sloped] {$Z_2$} -- (Z2.center);
  \draw [dashed, red] (3.25cm, 0cm) -- (0cm, 2cm)  -- (0cm, -2cm) node[midway, left=1pt] {$W$} -- (3.25,0) node[pos=0.4,below=2pt, sloped]{\scalebox{0.6}{$\psi^\mu(W_1,W_2|W,Z)$}};
  \draw [dashed, blue] (4.25cm, 0cm) -- (7.5cm, 2cm)  -- (7.5cm, -2cm) node[midway, right=1pt] {$Z$} -- (4.25,0) node[pos=0.4,below=2pt,sloped]{\scalebox{0.6}{$\psi^\mu(Z_1,Z_2|W,Z)$}};
  \node[xshift = 2.25cm, yshift=-0.4cm] (mu1){};
  \node[xshift = 1.2cm, yshift=-1cm] (mu2){};
  \node[xshift = 3.3cm, yshift=-1cm] (mu3){};
  \node[circle, below =of mu1, fill=green!10, draw=gray, inner sep=1pt, yshift=0.4cm] (plus) {\scalebox{0.6}{$\bm{+}$}};
  \foreach \x in {mu1, mu2, mu3} {
    \draw (plus) -- (\x);
  }
  \node[below=of plus, yshift=0.6cm] (mu4) {\scalebox{0.7}{$\mu(e,\tau)$}};
  \draw [->, >=stealth, thin] (plus) -- (mu4);
  
}
}
